Complexity in the interdefinability of timelike, lightlike and spacelike relatedness of Minkowski spacetime

Interdefinability of timelike, lightlike and spacelike relatedness of Minkowski spacetime is investigated in detail in the paper, with the aim of finding the simplest definitions. Based on ideas scattered in the literature, definitions are given between any two of these relations that use only 4 variables. All these definitions work over arbitrary Euclidean fields in place of the field of reals, if the dimension n of spacetime is greater than two. If n=2, the definitions work over arbitrary ordered fields except the ones based on lightlike relatedness (where no definition can work by symmetry). None of these relations can be defined from another one using only 3 variables. Our four-variable definitions use only one universal and one existential quantifiers in a specific order. In some of the cases, we show that the order of these quantifiers can be reversed for the price of using twice as many quantifiers. Except two cases, we provide existential/universal definitions using 5 variables or show that no existential/universal definition exists. There are no existential/universal definitions between any two of these relations using only 4 variables. It remains open whether there is an existential (universal) definition of timelike (lightlike) relatedness from spacelike relatedness if $n>2$. Finally, several other open problems related to the quantifier complexity of the simplest possible definitions are given.

==> BA2relat.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=1.5,>=stealth]

% \newcommand{\tleq}{\mathrel{\tau}}%{\sim_t}
% \newcommand{\lleq}{\mathrel{\lambda}}%{\sim_l}
% \newcommand{\sleq}{\mathrel{\sigma}}%{\sim_s}
% \newcommand{\tlneq}{\mathrel{\bar \tau}}%{\not\sim_t}
% \newcommand{\llneq}{\mathrel{\bar \lambda}}%{\not\sim_l}
% \newcommand{\slneq}{\mathrel{\bar \sigma}}%{\not\sim_s}
% \newcommand{\Q}{Q}
% \newcommand{\tinyneq}{\scriptscriptstyle\neq}
% 

\pgfmathsetmacro{\xshift}{3}
\pgfmathsetmacro{\yshift}{1}


  \coordinate (A1) at (0,0);
  \coordinate(A2) at (-1,1); 
  \coordinate (A3) at (0,2); 
  \coordinate (A4) at (1,1); 

\begin{scope}[shift={(0,1)}]
  \coordinate (A6) at (0,0); 
  \coordinate (A7) at (-1,1);
  \coordinate (A8) at (0,2);
  \coordinate (A5) at (1,1);
\end{scope}

\begin{scope}[shift={(\xshift,\yshift)}]
  \coordinate (B1) at (0,0); 
  \coordinate (B2) at (-1,1);
  \coordinate (B3) at (0,2);
  \coordinate (B4) at (1,1);
\end{scope}


\begin{scope}[shift={(\xshift,\yshift+1)}]
  \coordinate (B6) at (0,0); 
  \coordinate (B7) at (-1,1);
  \coordinate (B8) at (0,2);
  \coordinate (B5) at (1,1);
\end{scope}

\foreach \i in {1,2,...,8}
{
\draw[dashed, thick, gray] (A\i) to (B\i);
}

\draw[thick, gray] (A1) to (B1);
\draw[thick, gray] (A8) to (B8);
\draw[thick, gray] (A5) to (B5);
\draw[thick, gray] (A6) to (B6);
\draw[thick, gray] (A7) to (B7);

\draw[very thick, darkgray] (A5) -- (A8);
\draw[very thick, darkgray,dashed] (A3) -- (A8);
\draw[very thick, darkgray] (A7) -- (A8);
\draw[very thick, darkgray] (A1) -- (A2);
\draw[very thick, darkgray,dashed] (A3) -- (A4);
\draw[very thick, darkgray] (A7) -- (A6);
\draw[very thick, darkgray] (A1) -- (A4);
\draw[very thick, darkgray] (A1) -- (A6);
\draw[very thick, darkgray,dashed] (A2) -- (A3);
\draw[very thick, darkgray] (A2) -- (A7);
\draw[very thick, darkgray] (A4) -- (A5);
\draw[very thick, darkgray] (A6) -- (A5);
	 

\draw[very thick, darkgray] (B5) -- (B8);
\draw[very thick, darkgray,dashed] (B3) -- (B8);
\draw[very thick, darkgray] (B7) -- (B8);
\draw[very thick, darkgray] (B1) -- (B2);
\draw[very thick, darkgray,dashed] (B3) -- (B4);
\draw[very thick, darkgray] (B7) -- (B6);
\draw[very thick, darkgray] (B1) -- (B4);
\draw[very thick, darkgray] (B1) -- (B6);
\draw[very thick, darkgray,dashed] (B2) -- (B3);
\draw[very thick, darkgray] (B2) -- (B7);
\draw[very thick, darkgray] (B4) -- (B5);
\draw[very thick, darkgray] (B6) -- (B5);


\foreach \i in {1,2,...,8}
	{
	  \draw[fill=black] (A\i) circle (0.05);
% 	    node[above right] {A\i};
 \draw[fill=black] (B\i) circle (0.05);
% 	    node[right] {B\i};
}

\node[below] at (A1) {$\emptyset$};
\node[below left] at (A2) {$\tleq$};
\node[below left] (tl) at (A6) {$\lleq$};
\node[above] (1) at (B8) {$\Q^n\times \Q^n$};
\node[below right] at (A4) {$\sleq$};
\node[below right] (neqsl) at (B1){$=$};
\node[above left] at (B7){$\slneq$};
\node[above left] at (A8){$\neq$};
\node[left] at (A7){$\slneq_{\tinyneq}$};
\node[above right] at (B5){$\tlneq$};
\node[above right] at (B3){$\llneq$};
\node[above right,xshift=-1] at (A3){$\llneq_{\tinyneq}$};
\node[below right,yshift=2] at (A5){$\tlneq_{\tinyneq}$};
\node[below right] at (B4) {$\sleq\etacup =$};
\node[right] at (B2) {$\tleq\etacup =$};
\node[right] at (B6) {$\lleq\etacup =$};


\end{tikzpicture}

==> Embeddings.tikz <==
% \newcommand{\tlneq}{\mathrel{\bar \tau}}
% \newcommand{\sleq}{\mathrel{\sigma}}
% \newcommand{\lleq}{\mathrel{\lambda}}
% \newcommand{\tleq}{\mathrel{\tau}}
% \newcommand{\tinyneq}{\scriptscriptstyle\neq}
% 
% \newcommand{\vp}{p}
% \newcommand{\vq}{q}
% \newcommand{\vy}{y}
% \newcommand{\vx}{x}
% \newcommand{\vz}{z}
% \newcommand{\vr}{r}

\begin{tikzpicture}[scale=0.9]
\tikzstyle{poento}=[circle, draw, fill=white, inner sep=0,minimum size=10];
\tikzstyle{tl}=[blue,very thick]
\tikzstyle{ll}=[very thick, red, dashed]  
\tikzstyle{ntl}=[very thick, brown, dashdotted] 
\tikzstyle{sl}=[very thick, green!82!black, dotted] 

\begin{scope}[shift={(0,2)}]
\draw[tl] (-1.8,-1.5) to (-0.7,-1.5) node[right] {$\tleq$};
\draw[ntl] (0.2,-1.5) to (1.3,-1.5) node[right] {$\tlneq_{\tinyneq}$};
\draw[ll] (0.2,-2) to (1.3,-2) node[right] {$\lleq$};
\draw[sl] (0.2,-2.5) to (1.3,-2.5) node[right] {$\sleq$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  unua

\begin{scope}[shift={(6,0)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (0.5,-1) ;
\coordinate (vq) at ([shift={(1.5,1.5)}]vp);
\coordinate (vx) at (-2,-1);
\coordinate (vy) at (-1,-1);

\draw[ll,thin] ([shift={(2,2)}]vy) to (vy);
\draw[ll] (vp) to (vq);
\draw[sl] (vx) to (vq);
\draw[sl] (vx) to (vy);
\draw[sl] (vp) to (vy) to (vq);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below right] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[below left] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[below] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  dua

\begin{scope}[shift={(0,-3.5)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (0,-1) ;
\coordinate (vq) at ([shift={(1.5,1.5)}]vp);
\coordinate (vx) at (0,0);
\coordinate (vy) at (-1.5,-0.5);

\draw[ll,thin] ([shift={(1,1)}]vx) to (vx) to  ([shift={(1,-1)}]vx)   (vx) to  ([shift={(-1,-1)}]vx) ;
\draw[ll] (vp) to (vq);
\draw[tl] (vx) to (vp);
\draw[sl] (vx) to (vq);
% \draw[sl] (vx) to (vy);
\draw[sl] (vp) to (vy) to (vx);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below right] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[above left] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[left] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  tria

\begin{scope}[shift={(6,-3.5)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (1,-1) ;
\coordinate (vq) at ([shift={(1,1)}]vp);
\coordinate (vx) at (-1,0);
\coordinate (vy) at (-1,-1);

\draw[ll,thin] ([shift={(2,2)}]vy) to (vy);
\draw[ll,thin] ([shift={(-2,2)}]vp) to (vp);
\draw[ll] (vp) to (vq);
\draw[sl] (vp) to (vx) to (vq);
\draw[tl] (vx) to (vy);
\draw[sl] (vp) to (vy) to (vq);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below right] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[left] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[below left] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  kvara

\begin{scope}[shift={(0,-7)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (1,0) ;
\coordinate (vq) at ([shift={(1,1)}]vp);
\coordinate (vx) at ([shift={(0,-1)}]vp);
\coordinate (vy) at (-1.5,-1);

\draw[ll,thin] ([shift={(2,2)}]vy) to (vy);
\draw[ll,thin] ([shift={(-1,1)}]vp) to (vp);
\draw[ll,thin] ([shift={(-1.5,1.5)}]vx) to (vx) to  ([shift={(1,1)}]vx);
\draw[ll] (vp) to (vq);
\draw[tl] (vp) to (vx) to (vq);
\draw[sl] (vx) to (vy);
\draw[sl] (vp) to (vy) to (vq);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[right,yshift=-2] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[below right] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[below left] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  kvina

\begin{scope}[shift={(6,-7)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (0,-1) ;
\coordinate (vq) at ([shift={(2,2)}]vp);
\coordinate (vx) at (0.5,1);
\coordinate (vy) at (-0.5,1);

\draw[ll,thin] ([shift={(-1,1)}]vp) to (vp);
\draw[ll] (vp) to (vq);
\draw[tl] (vx) to (vp) to (vy);
\draw[sl] (vy) to (vq);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below right] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[above] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[above left] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  sesa

\begin{scope}[shift={(0,-10.5)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (0,-1) ;
\coordinate (vq) at ([shift={(2,2)}]vp);
\coordinate (vx) at ([shift={(0,1)}]vp);
\coordinate (vy) at ([shift={(-0,-1)}]vq);

% \draw[ll,thin] ([shift={(2,2)}]vy) to (vy);
% \draw[ll,thin] ([shift={(-1.3,1.3)}]vp) to (vp);
\draw[ll] (vp) to (vq);
\draw[tl] (vx) to (vp) ([shift={(0,-0.4)}]vq) to (vy);
\draw[sl] (vp) to (vy) to (vx) to (vq);
% \draw[sl] (vp) to (vy) to (vq);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below left] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[above left] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[below right] {$\vy$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  sepa

\begin{scope}[shift={(6,-10.5)}]
\begin{scope}[shift={(-2.5,0.5)},scale=0.5]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\draw[dotted]  (-3,-1.75) rectangle (3,1.75);

\coordinate (vp) at (0,-1) ;
\coordinate (vq) at ([shift={(2,2)}]vp);
\coordinate (vx) at ([shift={(-.5,2)}]vp);
\coordinate (vy) at ([shift={(-0.5,-2)}]vx);

\draw[ll,thin] ([shift={(-1,1)}]vp) to (vp);
\draw[ll] (vp) to (vq);
\draw[tl] (vy) to (vx) to (vp);
\draw[sl] (vp) to (vy) to (vq) to (vx);
\draw[sl, ->] (vq) to ([shift={(0,-0.4)}]vq);
\draw[tl, ->] (vq) to ([shift={(0,0.4)}]vq);

\draw[fill] (vp) circle [radius=.07] node[below right] {$\vp$};
\draw[fill] (vq) circle [radius=.07] node[right] {$\vq$};
\draw[fill] (vx) circle [radius=.07] node[above left] {$\vx$};
\draw[fill] (vy) circle [radius=.07] node[below left] {$\vy$};
\end{scope}

\end{tikzpicture}

==> HyperbInv.tikz <==
\begin{tikzpicture}[scale=0.75]
% \newcommand{\tleq}{\mathrel{\tau}}%{\sim_t}
% \newcommand{\sleq}{\mathrel{\sigma}}%{\sim_s}
% \newcommand{\vektoro}[1]{\mathsf{\bar#1}}
% \newcommand{\vp}{\vektoro{p}}
% \newcommand{\vq}{\vektoro{q}}


\def\r{0.07}

\pgfmathsetmacro{\e}{sqrt(2)}   % eccentricity
\pgfmathsetmacro{\a}{sqrt(2)}
\pgfmathsetmacro{\b}{(\a*sqrt((\e)^2-1)} 

\pgfmathsetmacro{\c}{1/sqrt(3)}

\begin{scope}[]
\draw[gray] (-3.36,0) to (3.36,0);
\draw[gray] (0,-3.36) to (0,3.36);
\draw[gray,thick, dashed] (-3.2,-3.2) to (3.2,3.2);
\draw[gray,thick, dashed] (-3.2,3.2) to (3.2,-3.2);

\fill[blue!42]   (0.1,\a) to  (0,\a) to(0,3.36) to (3.08,3.36) ;
\fill[blue!42]   plot[domain=0:1.51] ({\a*sinh(\x)},{\b*cosh(\x)});

\fill[red!42]  (0,\a) to (0,0) to (3.2,3.2) to (3.05,3.35) to (2,2.45) to (1,1.72) to (0.5,1.5);


\draw[thick] plot[domain=-1.51:1.51] ({\a*sinh(\x)},{\b*cosh(\x)});
\draw[thick] plot[domain=-1.51:1.51] ({\a*sinh(\x)},{-\b*cosh(\x)});
\draw[thick] plot[domain=-1.51:1.51] ({-\b*cosh(\x)},{\a*sinh(\x)});    
\draw[thick] plot[domain=-1.51:1.51] ({\b*cosh(\x)},{\a*sinh(\x)});    

\draw[dotted] (0,0) to (-1.68,-3.36);
\draw[] (0,0) to (1.68,3.36);
\draw[gray,fill=white] (0,0) circle [radius=\r];

\coordinate (a) at (\c*\a,2*\c*\a) ;
%\fill (a) circle [radius=\r];

\draw[blue, very thick] (\a,0) to node[right]{$\tleq$} (\a,2*\a);
\draw[red, very thick] (-\a,0) to node[above]{$\sleq$} (\a/3,2*\a/3);

\draw[fill] (\a,2*\a) node[below right]{$\vq$} circle [radius=\r];
\draw[fill] (\a/3,2*\a/3) node[below right]{$h(\vq)$} circle [radius=\r];
\draw[fill] (\a,0) node[below right] {$\vp$} circle [radius=\r];
\draw[fill] (-\a,0) node[below left] {$h(\vp)$} circle [radius=\r];


\end{scope}


\begin{scope}[shift={(9,0)}]
\draw[gray] (-3.36,0) to (3.36,0);
\draw[gray] (0,-3.36) to (0,3.36);
\draw[gray,dashed,thick] (-3.2,-3.2) to (3.2,3.2);
\draw[gray, dashed,thick] (-3.2,3.2) to (3.2,-3.2);

\fill[red!42]  (\a,0.1) to (\a,0) to (3.36,0) to (3.36,3.08) --cycle ;
\fill[red!42]   plot[domain=0:1.51] ({\b*cosh(\x)},{\a*sinh(\x)});

\fill[blue!42]  (-\a,0) to (0,0) to (-3.2,-3.2) to (-3.35,-3.05) to (-2.45,-2) to (-1.72,-1) to (-1.5,-0.5);


\draw[thick] plot[domain=-1.51:1.51] ({\a*sinh(\x)},{\b*cosh(\x)});
\draw[thick] plot[domain=-1.51:1.51] ({\a*sinh(\x)},{-\b*cosh(\x)});
\draw[thick] plot[domain=-1.51:1.51] ({-\b*cosh(\x)},{\a*sinh(\x)});    
\draw[thick] plot[domain=-1.51:1.51] ({\b*cosh(\x)},{\a*sinh(\x)});    

\coordinate (a) at (2*\c*\a,\c*\a) ;
\coordinate (-a) at (-2*\c*\a,-\c*\a) ;

\draw[] (a) to (3.36,1.68);
\draw[] (-a) to (0,0);
\draw[dotted] (-3.36,-1.68) to (3.36,1.68);
% \fill (a) circle [radius=\r];
% \fill (-a) circle [radius=\r];
\draw[gray,fill=white] (0,0) circle [radius=\r];


\draw[blue, very thick] (0,\a) to node[left]{$\tleq$}  (-2*\a/3,-\a/3);
\draw[red, very thick] (0,\a) to node[above]{$\sleq$}  (2*\a,\a);


\draw[fill] (2*\a,\a) node[below right]{$\vq$} circle [radius=\r];
\draw[fill] (-2*\a/3,-\a/3) node[below right]{$h(\vq)$} circle [radius=\r];
\draw[fill] (0,\a) node[below right] {$\vp=h(\vp)$} circle [radius=\r];



\end{scope}



\end{tikzpicture}

==> Winnie2.tikz <==
\begin{tikzpicture}[scale=0.7]
% 
% \newcommand{\vektoro}[1]{\mathsf{\bar#1}}
% \newcommand{\vx}{\vektoro{x}}
% \newcommand{\vy}{\vektoro{y}}
% \newcommand{\vz}{\vektoro{z}}
% \newcommand{\vv}{\vektoro{v}}
% \newcommand{\vu}{\vektoro{u}}

\pgfmathsetmacro{\conesize}{2}

\newcommand{\lcone}[6]{
\draw[red]   (#1-#5,#2+#5) to (#1,#2) to (#1+#5,#2+#5);
\fill[#4, opacity=.2] (#1,#2) to (#1-#5,#2+#5) to (#1+#5,#2+#5) to cycle ;

\draw[red, fill=#4, fill opacity=0.2] (#1+#5,#2+#5) arc [start angle=0,end angle=180,x radius=#5, y radius=.1*#5];
\draw[red] (#1-#5,#2+#5) arc [start angle=180,end angle=360,x radius=#5, y radius=.1*#5];

\draw[red]   (#1-#6,#2-#6) to (#1,#2) to (#1+#6,#2-#6);

\fill[#4, opacity=.2] (#1,#2) to (#1-#6,#2-#6) to (#1+#6,#2-#6) to cycle ;

\draw[dashed, red] (#1+#6,#2-#6) arc [start angle=0,end angle=180,x radius=#6, y radius=.1*#6];
\draw[red, fill=#4, fill opacity=0.2] (#1-#6,#2-#6) arc [start angle=180,end angle=360,x radius=#6, y radius=.1*#6];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};
}

\newcommand{\clcone}[7]{
\draw[#7]   (#1-#5,#2+#5) to (#1,#2) to (#1+#5,#2+#5);
\fill[#4, opacity=.2] (#1,#2) to (#1-#5,#2+#5) to (#1+#5,#2+#5) to cycle ;

\draw[#7, fill=#4, fill opacity=0.2] (#1+#5,#2+#5) arc [start angle=0,end angle=180,x radius=#5, y radius=.1*#5];
\draw[#7] (#1-#5,#2+#5) arc [start angle=180,end angle=360,x radius=#5, y radius=.1*#5];

\draw[#7]   (#1-#6,#2-#6) to (#1,#2) to (#1+#6,#2-#6);

\fill[#4, opacity=.2] (#1,#2) to (#1-#6,#2-#6) to (#1+#6,#2-#6) to cycle ;

\draw[dashed, #7] (#1+#6,#2-#6) arc [start angle=0,end angle=180,x radius=#6, y radius=.1*#6];
\draw[#7, fill=#4, fill opacity=0.2] (#1-#6,#2-#6) arc [start angle=180,end angle=360,x radius=#6, y radius=.1*#6];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};
}

\begin{scope}[shift={(-10,-.5)}]

%\draw[white, fill opacity=0.1, fill=blue] (2.05,2.05) to (4.05,4.05)   to (4.05,0.05)  to cycle;

\lcone{0}{0}{$\vx$}{white}{2}{1.45}
\draw[gray, fill opacity=0.4, fill=brown] (-2,2.5) to (5.5,2.5)   to (4.5,1.5)  to (-3,1.5) to cycle;

\draw[gray, fill opacity=0.4, fill=brown] (-2,0.5) to (5.5,0.5)   to (4.5,-0.5)  to (-3,-0.5) to cycle;

\draw[gray, fill=white] (\conesize,\conesize) arc [start angle=0,end angle=360,x radius=\conesize, y radius=.1*\conesize];
\lcone{2.05}{2.05}{$\vy$}{white}{0.55}{2}
\draw[gray, fill=white] (2.05+\conesize,2.05-\conesize) arc [start angle=0,end angle=360,x radius=\conesize, y radius=.1*\conesize];

\draw[black, fill=red, opacity=0.4] (4,2.05) arc [start angle=0,end angle=360,x radius=1.5, y radius=.15];

\draw[black, fill=red, opacity=0.4] (3,.05) arc [start angle=0,end angle=360,x radius=.5, y radius=.05];


\lcone{2.5}{.55}{$\vu$}{red}{2}{2}


\draw[fill] (3,2.05)  circle [radius=0.05] node[right]{$\vz_u$};


\end{scope}

\draw[dotted, gray] (-3.7,-2.5) to (-3.7,2.5);



% \lcone{1}{0}{}{white}{2}{2}
\lcone{-1}{0}{$\vu$}{white}{2}{2}
\node[right] at (1,0) {$\vv$};
\clcone{0}{-1}{$\vx$}{blue}{3}{0}{black}
\clcone{0}{1}{$\vy$}{blue}{0}{3}{black}

\draw[white, fill=white] (0,.98) to (0.97,0) to (0,-.97) to (-0.98,0);
\draw[black, fill=blue, opacity=0.2] (0,1) to (1,0) to (0,-1) to (-1,0) to (0,1);

\draw[black,dashed] (1,0) arc [start angle=0,end angle=180,x radius=1, y radius=.1];
\draw[black] (1,0) arc [start angle=0,end angle=-180,x radius=1, y radius=.1];

\draw[fill] (0,1)  circle [radius=0.05];
\draw[fill] (0,-1)  circle [radius=0.05];
\draw[fill] (1,0)  circle [radius=0.05];
\draw[fill] (-1,0)  circle [radius=0.05];


\end{tikzpicture}

==> deftriangle.tikz <==
\begin{tikzpicture}[>=stealth,scale=1.2]
\tikzstyle{nyil}=[->,->,bend right=17, thick]
\tikzstyle{bogyo}=[circle,, fill=blue!20]

% \newcommand{\tleq}{\sim_t}
% \newcommand{\lleq}{\sim_l}
% \newcommand{\sleq}{\sim_s}
% \newcommand{\ttos}{\Psi_{t\to s}}
% \newcommand{\ttol}{\Psi_{t\to l}}
% \newcommand{\ltot}{\Psi_{l\to t}}
% \newcommand{\ltos}{\Psi_{l\to s}}
% \newcommand{\stot}{\Psi_{s\to t}}
% \newcommand{\stol}{\Psi_{s\to l}}

\node[bogyo] (t) at (0,4.5){$\tleq$};
\node[bogyo] (l) at (3,0){$\lleq$};
\node[bogyo] (s) at (-3,0){$\sleq$};

\draw[nyil] (t) to node[above,sloped,] {$\ttos$} node[below,sloped]
{\tiny$(n\ge 2$; \ref{eq-Eucl} or $n=2)$ } (s);

\draw[nyil] (s) to node[below,sloped,] {$\stot$} node[above,sloped] {
\tiny$(n\ge 2$; \ref{eq-Eucl} or $n=2)$ } (t);

\draw[nyil] (s) to node[below, sloped] {$\stol$} node[above,sloped]
{\tiny$(n\ge 2$; \ref{eq-Eucl} or $n=2)$} (l);

\draw[nyil] (l) to node[above, sloped] {$\ltos$} node[below,sloped] {
\tiny$(n\ge 3$; \ref{eq-Eucl})} (s);

\draw[nyil] (l) to node[above,sloped] {$\ltot$} node[below,sloped] {
\tiny$(n\ge 3$; \ref{eq-Eucl})} (t);

\draw[nyil] (t) to node[below, sloped] {$\ttol$} node[above,sloped]
{\tiny$(n\ge 2$; \ref{eq-Eucl} or $n=2)$} (l);

\end{tikzpicture}

==> eStoT.tikz <==
\begin{tikzpicture}[scale=.5]
% \newcommand{\slneq}{\mathrel{\bar \sigma}}
% \newcommand{\sleq}{\mathrel{\sigma}}
% \newcommand{\vp}{p}
% \newcommand{\vq}{q}
% \newcommand{\vs}{s}
% \newcommand{\vx}{x}
% \newcommand{\vz}{z}
% \newcommand{\vr}{r}

\tikzstyle{ll}=[red]
\tikzstyle{TS}=[fill=blue!30,draw=blue!30]
\tikzstyle{SS}=[fill=red!30,draw=red!30]
\tikzstyle{ST}=[fill=green!30,draw=green!30]
\tikzstyle{TT}=[fill=brown!30,draw=brown!30]
\tikzstyle{pont}=[circle, inner sep=1]


\begin{scope}[shift={(7,2)}]%, cm={1,0,0.4,0.4,(0,0)}]

\draw[TT]  (-6,-7) rectangle (6,4);

\draw[ST] (-2,0) circle(3);
\draw[TS] (2,0) circle(3);

\begin{scope}
    \clip (-2,0) circle(3cm);
    \clip (2,0) circle(3cm);
\draw[SS] (0,0) circle (3);
\node[below] at (0,0) {$\slneq\slneq$};
\end{scope}


\node at (-4.5,-6) {$\sleq\sleq$};
\node at (-3.5,1.5) {$\slneq\sleq$};
\node at (3.5,1.5) {$\sleq\slneq$};

\draw[dotted] (0,-3) circle(3);

\draw[fill] (-2,0) circle [radius=.07] node[above] {$\vp$};
\draw[fill] (-2,0) circle [radius=.07] node[below left] {\tiny$(0,-2,0)$};

\draw[fill] (2,0) circle [radius=.07] node[above] {$\vq$};
\draw[fill] (2,0) circle [radius=.07] node[below right] {\tiny$(0,2,0)$};

\draw[fill] (0,-3) circle [radius=.07] node[above] {$\vr$};
\draw[fill] (0,-3) circle [radius=.07] node[below] {\tiny$(0,0,-3)$};

\draw[fill] (0,1) circle [radius=.12] node[above] {$\vs$};
\draw[fill] (0,1) circle [radius=.12] node[below] {\tiny$(3,0,1)$};

\draw[fill] (2,-2) circle [radius=.12] node[above] {$\vx$};
\draw[fill] (2,-2) circle [radius=.12] node[below] {\tiny$(3,2,-2)$};

\draw[fill] (-2,-2) circle [radius=.12] node[above] {$\vz$};
\draw[fill] (-2,-2) circle [radius=.12] node[below] {\tiny$(3,-2,-2)$};
\end{scope}



\begin{scope}[shift={(-4,0)}]
\draw[dashed, red] (-1.4,1.4) to (1.4,-1.4); 
\draw[dashed, red] (-1.4,-1.4) to (1.4,1.4); 
\node[pont,TT] at (0,0) {$r$};
\node[pont,SS] at (1.4,0) {$s$};
\draw[dashed,red] (-1.4,1.4) arc [start angle=180,end angle=0, x radius=1.4, y radius=0.1];
\draw[dotted,red] (-1.4,-1.4) arc [start angle=180,end angle=0, x radius=1.4, y radius=0.1];
\node[pont,ST] at (0,-1.4) {$z$};
\node[pont,TS] at (0,1.4) {$x$};
\draw[dashed,red] (-1.4,1.4) arc [start angle=180,end angle=360, x radius=1.4, y radius=0.1];
\draw[dashed,red] (-1.4,-1.4) arc [start angle=180,end angle=360, x radius=1.4, y radius=0.1];
\end{scope}

\end{tikzpicture}

==> eTtoS.tikz <==
\begin{tikzpicture}[scale=.5,rotate=45]

% \newcommand{\tlneq}{\mathrel{\bar \tau}}
%  \newcommand{\tleq}{\mathrel{\tau}}
% \newcommand{\vp}{p}
% \newcommand{\vq}{q}
% \newcommand{\vs}{s}
% \newcommand{\vx}{x}
% \newcommand{\vz}{z}
% \newcommand{\vr}{r}

\tikzstyle{ll}=[red]
\tikzstyle{TS}=[fill=blue!30,draw=blue!30]
\tikzstyle{SS}=[fill=red!30,draw=red!30]
\tikzstyle{ST}=[fill=green!20,draw=green!30]
\tikzstyle{TT}=[fill=brown!30,draw=brown!30]
\tikzstyle{pont}=[circle, inner sep=1]


\begin{scope}[]
\draw[SS] (2,2) rectangle node{$\tlneq\tlneq$} (4,4);
\draw[TT] (0,0) rectangle node{$\tleq\tleq$} (2,2);
\draw[TT] (4,4) rectangle node{$\tleq\tleq$} (6,6);
\draw[TS] (0,2) rectangle node{$\tleq\tlneq$} (2,4);
\draw[SS] (0,4) rectangle node{$\tlneq \tlneq$} (2,6);
\draw[ST] (2,0) rectangle node{$\tlneq \tleq$} (4,2);
\draw[ST] (4,2) rectangle node{$\tlneq \tleq$} (6,4);
\draw[TS] (2,4) rectangle node{$\tleq\tlneq$} (4,6);
\draw[SS] (4,0) rectangle node{$\tlneq\tlneq$} (6,2);
\draw[blue,thick] (4,4) to (4,6);
\draw[blue,thick] (0,2) to (2,2);
\draw[green,thick] (2,0) to (2,2);
\draw[green,thick] (4,4) to (6,4);
\draw[red!80,thick] (0,4) to (4,4) to (4,0) ;
\draw[red!80,thick] (2,6) to (2,2) to (6,2) ;


\draw[fill] (2,4) circle [radius=.07] node[below] {$\vp$};
\draw[fill] (4,2) circle [radius=.07] node[below] {$\vq$};

\draw[fill] (2.5,2.5) circle [radius=.04] node[below] {$\vs$};
\draw[fill] (1.3,1.3) circle [radius=.04] node[above] {$\vr$};
\draw[fill] (2.5,.1) circle [radius=.04] node[below right] {$\vz$};
\draw[fill] (0.1,2.5) circle [radius=.04] node[below left] {$\vx$};
\node at (3.5,6.5) {\huge\checkmark};

\end{scope}

\begin{scope}[shift={(8,-8)}]
\draw[TT] (2,2) rectangle node{$\tleq\tleq$} (4,4);
\draw[TT] (0,0) rectangle node{$\tleq\tleq$} (2,2);
\draw[TT] (4,4) rectangle node{$\tleq\tleq$} (6,6);
\draw[ST] (0,2) rectangle node{$\tlneq \tleq$} (2,4);
\draw[SS] (0,4) rectangle node{$\tlneq \tlneq$} (2,6);
\draw[ST] (2,0) rectangle node{$\tlneq \tleq$} (4,2);
\draw[TS] (4,2) rectangle node{$\tleq\tlneq$} (6,4);
\draw[TS] (2,4) rectangle node{$\tleq\tlneq$} (4,6);
\draw[SS] (4,0) rectangle node{$\tlneq\tlneq$} (6,2);
\draw[blue,thick] (2,4) to (6,4);
\draw[blue,thick] (4,2) to (4,6);
\draw[green,thick] (2,0) to (2,4);
\draw[green,thick] (0,2) to (4,2);
\draw[red!80,thick] (0,4) to (2,4) to (2,6);
\draw[red!80,thick] (6,2) to (4,2) to (4,0);


\draw[fill] (2,2) circle [radius=.07] node[below] {$\vp$};
\draw[fill] (4,4) circle [radius=.07] node[below] {$\vq$};


\node[cross out,draw,red,inner sep=0,very thick] at (7,3) {\textcolor{black}{\huge\checkmark}};
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[TT] (0,0) rectangle node{$\tleq\tleq$} (2,3);
\draw[SS] (0,3) rectangle node{$\tlneq \tlneq$} (2,6);
\draw[ST] (2,0) rectangle node{$\tlneq \tleq$} (4,3);
\draw[TT] (4,3) rectangle node{$\tleq\tleq$} (6,6);
\draw[TS] (2,3) rectangle node{$\tleq\tlneq$} (4,6);
\draw[SS] (4,0) rectangle node{$\tlneq\tlneq$} (6,3);
\draw[red!80,thick] (2,3) to (2,6);
\draw[red!80,thick] (4,3) to (4,0);
\draw[red!80,thick] (0,3) to (6,3);
\draw[blue,thick] (4,3) to (4,6);
\draw[green,thick] (2,0) to (2,3);

\draw[fill] (2,3) circle [radius=.07] node[below] {$\vp$};
\draw[fill] (4,3) circle [radius=.07] node[below] {$\vq$};

\node[cross out,draw,red,inner sep=0,very thick] at (7,3) {\textcolor{black}{\huge\checkmark}};
\end{scope}

\begin{scope}[shift={(4,-4)}]
\draw[dashed, red] (0,-2) to (0,2); 
\draw[dashed, red] (-2,0) to (2,0); 
\node[pont,TT] at (0,0) {$r$};
\node[pont,SS] at (1,1) {$s$};
\node[pont,TS] at (-1,1) {$x$};
\node[pont,ST] at (1,-1) {$z$};
\end{scope}

\end{tikzpicture}

==> ltos.tikz <==
\begin{tikzpicture}[]

\pgfmathsetmacro{\conesize}{2}

\newcommand{\lcone}[4]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;

\draw[red, fill=#4, fill opacity=0.1] (#1+\conesize,#2+\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red] (#1-\conesize,#2+\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};

\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#4, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\draw[white, fill opacity=0.1, fill=red] (-1.1-2,-2.2+0.3) to (1.6-2,3.2+0.3)to (3.6+2,2.9-0.3) node[below ,black,fill opacity=1]{tangent (hyper)plane}  to (0.9+2,-2.5-0.3)  to cycle;
\draw[red,dashed]  (-1.1,-2.2)to (1.6,3.2);
\draw[red,dashed, shift={(2,-0.3)}]  (-1.1,-2.2)to (1.6,3.2);
% \draw[red,dotted, shift={(-2,0.3)}]  (-1.1,-2.2) to (1.6,3.2);
% \draw[red,dotted, shift={(4,-0.6)}]  (-1.1,-2.2) to (1.6,3.2);

\lcone{0}{0}{$x$}{blue}
\lcone{2}{-0.3}{$y$}{green}
\lcone{.5}{1}{$\exists z$}{brown}
\draw (2+1.5,-0.3+3) circle [radius=.05] node[left]{$\nexists u$};
\draw[red,dotted,shorten <=-0.3cm,shorten >=-0.3cm] (0,0) to[out=45,in=200] (2+1.5,-0.3+3);
\draw[red,dotted,shorten <=-0.3cm,shorten >=-0.3cm] (0.5,1) to[out=70,in=200] (2+1.5,-0.3+3);

\end{tikzpicture}

==> neweStoT.tikz <==
\begin{tikzpicture}[scale=.5]
% \newcommand{\slneq}{\mathrel{\bar \sigma}}
% \newcommand{\sleq}{\mathrel{\sigma}}
% \newcommand{\lleq}{\mathrel{\lambda}}
% \newcommand{\tleq}{\mathrel{\tau}}
% 
% \newcommand{\vp}{p}
% \newcommand{\vq}{q}
% \newcommand{\vy}{y}
% \newcommand{\vx}{x}
% \newcommand{\vz}{z}
% \newcommand{\vr}{r}

\tikzstyle{tl}=[blue,very thick]
\tikzstyle{ll}=[very thick, red, dashed]  
\tikzstyle{ntl}=[very thick, brown, dashdotted] 
\tikzstyle{sl}=[very thick, green!82!black, dotted] 

\tikzstyle{poento}=[circle, draw, inner sep=2, fill=white];

\begin{scope}[shift={(7.5,0)}]%, cm={1,0,0.4,0.4,(0,0)}]
\draw[dotted]  (-7,-4.5) rectangle (4,4.5);
\draw[very thick, blue,]  (-2,0) to (0,3);

\draw[red] (-2,0) circle(4);
\draw[red] (0,0) circle (2);
\draw[ll] (0,0) to (2,0);
\draw[ll] (-2,0) to (-2,4);

\draw[fill] (-2,0) circle [radius=.04] node[above left] {$\vp$};
\draw[fill] (-2,0) circle [radius=.04] node[below left] {\tiny$(-2,-2,0)$};

\draw[fill] (0,0) circle [radius=.07] node[above] {$\vy$};
\draw[fill] (0,0) circle [radius=.07] node[below] {\tiny$(0,0,0)$};

\draw[fill] (2,0) circle [radius=.12] node[above right] {$\vq$};
\draw[fill] (2,0) circle [radius=.12] node[below right] {\tiny$(2,2,0)$};

\draw[fill] (0,3) circle [radius=.12] node[above left] {$\vz$};
\draw[fill] (0,3) circle [radius=.12] node[above right] {\tiny$(2,0,3)$};

% \draw[] (0,3) circle [radius=.04] node[above right] {$\vx$};
% \draw[white, fill] (0,3) circle [radius=.04] node[below right, black] {\tiny$(-2,0,3)$};
\node[below] at (-1.5,-5) {top view};
\end{scope}

\begin{scope}[shift={(-6,-11)}]%, cm={1,0,0.4,0.4,(0,0)}]
\draw[dotted]  (-6,-4.5) rectangle (5,4.5);

\draw[ll] (-2,-2) to (2,2);
\draw[sl]  (0,-2) to (-2,-2) ;
\draw[sl]  (0,2) to (2,2) ;


\draw[fill] (-2,-2) circle [radius=.12] node[above left] {$\vp$};
\draw[fill] (-2,-2) circle [radius=.12] node[below left] {\tiny$(-2,-2,0)$};

\draw[fill] (0,0) circle [radius=.12] node[above] {$\vy$};
\draw[fill] (0,0) circle [radius=.12] node[below right] {\tiny$(0,0,0)$};

\draw[fill] (2,2) circle [radius=.12] node[above right] {$\vq$};
\draw[fill] (2,2) circle [radius=.12] node[below right] {\tiny$(2,2,0)$};

\draw[fill] (0,2) circle [radius=.07] node[above left] {$\vz$};
\draw[fill] (0,2) circle [radius=.07] node[below left] {\tiny$(2,0,3)$};

\draw[fill] (0,-2) circle [radius=.07] node[above right] {$\vx$};
\draw[fill] (0,-2) circle [radius=.07] node[below right, black] {\tiny$(-2,0,3)$};
\node[below] at (-1.5,-5) {front view};

\end{scope}

\begin{scope}[shift={(7.5,-11)}]%, cm={1,0,0.4,0.4,(0,0)}]
\draw[dotted]  (-7,-4.5) rectangle (4,4.5);

\draw[ll]  (0,-2) to  (-2,0) to (0,2);
\draw[tl]  (1,-2) to (1,2);
\draw[sl]  (1,-2) to (-2,0) to (1,2);


\draw[fill] (-2,-2) circle [radius=.04] node[above left] {$\vp$};
\draw[fill] (-2,-2) circle [radius=.04] node[below left] {\tiny$(-2,-2,0)$};

\draw[fill] (-2,0) circle [radius=.07] node[above left] {$\vy$};
\draw[fill] (-2,0) circle [radius=.07] node[below left] {\tiny$(0,0,0)$};

\draw[fill] (-2,2) circle [radius=.12] node[above left] {$\vq$};
\draw[fill] (-2,2) circle [radius=.12] node[below left] {\tiny$(2,2,0)$};

\draw[fill] (1,2) circle [radius=.07] node[above right] {$\vz$};
\draw[fill] (1,2) circle [radius=.07] node[below right] {\tiny$(2,0,3)$};

\draw[fill] (1,-2) circle [radius=.07] node[above right] {$\vx$};
\draw[fill] (1,-2) circle [radius=.07] node[below right, black] {\tiny$(-2,0,3)$};
\node[below] at (-1.5,-5) {side view};

\end{scope}


\begin{scope}[shift={(-6.5,0)}]
\node (E) at (-3,3) {\Huge$\exists$};
\node[poento] (y) at (0,1) {$y$};
\node[poento] (x)  at (-1,3) {$x$};
\node[poento] (z) at (1,3) {$z$};
\node[poento] (p) at (-2,0) {$p$};
\node[poento] (q) at (2,0) {$q$};

\draw[tl] (p) to  (z) to (x)  to (q);
\draw[ll] (p) to (y) to (q) to (p);
\draw[sl] (p) to (x) to (y) to (z) to (q);


\draw[tl] (-1,-2) to (1,-2) node[right] {$\tleq$};
\draw[ll] (-1,-3) to (1,-3) node[right] {$\lleq$};
\draw[sl] (-1,-4) to (1,-4) node[right] {$\sleq$};
\end{scope}

\end{tikzpicture}

==> neweTtoS.tikz <==
% \newcommand{\tlneq}{\mathrel{\bar \tau}}
% \newcommand{\sleq}{\mathrel{\sigma}}
% \newcommand{\lleq}{\mathrel{\lambda}}
% \newcommand{\tleq}{\mathrel{\tau}}
% \newcommand{\tinyneq}{\neq}
% 
% \newcommand{\vp}{p}
% \newcommand{\vq}{q}
% \newcommand{\vy}{y}
% \newcommand{\vx}{x}
% \newcommand{\vz}{z}
% \newcommand{\vr}{r}
% 
% \newcommand{\txplane}{tx-plane}
% \newcommand{\newettos}{\mathcal{E}}

\begin{tikzpicture}[scale=0.85]
\tikzstyle{poento}=[circle, draw, inner sep=2, fill=white];
\tikzstyle{linio}=[very thick];

\tikzstyle{tl}=[blue,very thick]
\tikzstyle{ll}=[very thick, red, dashed]  
\tikzstyle{ntl}=[very thick, brown, dashdotted] 
\tikzstyle{sl}=[very thick, green!82!black, dotted] 


\begin{scope}[shift={(3,1.2)},scale=0.45]
\node at (-6.5,1.5) {\Huge$\newettos\;=$};
\node (E) at (-3,3) {\Huge$\exists$};
\node[poento] (y) at (0,1) {$y$};
\node[poento] (x)  at (-1,3) {$x$};
\node[poento] (z) at (1,3) {$z$};
\node[poento] (p) at (-2,0) {$p$};
\node[poento] (q) at (2,0) {$q$};

\draw[ntl] (p) to  (z) to (x)  to (q);
\draw[ntl] (p) to (y) to (q) ;
\draw[tl] (p) to (x) to (y) to (z) to (q);
\end{scope}

\begin{scope}[shift={(0,-3.7)},scale=0.45]
\node (E) at (-3,1.8) {\Huge$\nexists$};
\node[poento] (y) at (0,1) {$y$};
\node[poento] (x)  at (-1,3) {$x$};
\node[poento] (z) at (1,3) {$z$};
\node[poento] (p) at (-2,0) {$p$};
\node[poento] (q) at (2,0) {$q$};

\draw[ntl] (p) to  (z) to (x)  to (q);
\draw[ntl] (p) to (y) to (q) ;
\draw[tl] (p) to (x) to (y) to (z) to (q);
\draw[ll] (p) to (q);
\end{scope}

\begin{scope}[shift={(3,-3.7)},scale=0.45]
\node (E) at (-3,1.8) {\Huge$\nexists$};
\node[poento] (y) at (0,1) {$y$};
\node[poento] (x)  at (-1,3) {$x$};
\node[poento] (z) at (1,3) {$z$};
\node[poento] (p) at (-2,0) {$p$};
\node[poento] (q) at (2,0) {$q$};

\draw[ntl] (p) to  (z) to (x)  to (q);
\draw[ntl] (p) to (y) to (q) ;
\draw[tl] (p) to (x) to (y) to (z) to (q);
\draw[tl] (p) to (q);
\end{scope}


\begin{scope}[shift={(1.5,1.5)}]
\draw[tl] (-1.8,-1.5) to (-0.7,-1.5) node[right] {$\tleq$};
\draw[ntl] (0.2,-1.5) to (1.3,-1.5) node[right] {$\tlneq_{\tinyneq}$};
\draw[ll] (0.2,-2) to (1.3,-2) node[right] {$\lleq$};
\draw[sl] (0.2,-2.5) to (1.3,-2.5) node[right] {$\sleq$};
\end{scope}


\begin{scope}[shift={(8.5,-3)},scale=1.2]
\draw[dotted] (-3,-1) rectangle (3,5);
\coordinate (vp) at (-2,0);
\coordinate (vq) at (2,-0);
\coordinate (vy) at (0,0); 
\coordinate (vz) at (2,3);
\coordinate (vx) at (-2,3);

\node[below left] at (vp) {$\vp$};
\node[below right] at (vq) {$\vq$};
\node[above left] at (vx) {$\vx$};
\node[below=2] at (vy) {$\vy$};
% \node[below left] at (vy) {$(0,0,\ldots,0)$};
\node[above right] at (vz) {$\vz$};

\draw[tl] (vp) to (vx) to (vy) to (vz) to (vq);
\draw[sl] (vp) to (vy) to (vq) to (vx) to (vz) to (vp); 

\draw[ll,thick] ([shift={(-0.5,0.5)}]vp) to (vp) to ([shift={(4.5,4.5)}]vp); 
\draw[ll,thick] ([shift={(0.5,0.5)}]vq) to (vq) to ([shift={(-4.5,4.5)}]vq); 
\draw[ll,thick] ([shift={(-2.5,2.5)}]vy) to (vy) to ([shift={(2.5,2.5)}]vy); 



\draw[fill] (vp) circle [radius=0.07];
\draw[fill] (vq) circle [radius=0.07];
\draw[fill] (vx) circle [radius=0.07];
\draw[fill] (vy) circle [radius=0.07];
\draw[fill] (vz) circle [radius=0.07];

\node[below] at (0,-1) {\txplane};

\end{scope}

\end{tikzpicture}

==> nrfe2-list.tikz <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=0.6]
\tikzstyle{poento}=[circle, draw, fill=white, inner sep=0,minimum size=12];
\tikzstyle{linio}=[very thick];
\tikzstyle{tl}=[blue,ultra thick]
\tikzstyle{ll}=[very thick, red, dashed]  
\tikzstyle{ntl}=[very thick, brown, dashdotted] 

% \newcommand{\Q}{Q}
% \newcommand{\tleq}{\tau}
% \newcommand{\tlneq}{\bar\tau}

% % % % % % % % % % % % % % % % % % % % % %  1. sor

\begin{scope}[shift={(0,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(2,0) -- (-0.5,0) node [below=12,black,midway] {$\Q^n\times \Q^n$};
\end{scope}

\begin{scope}[shift={(3,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(11,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(6,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 

\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(9,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 

\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(12,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

\begin{scope}[shift={(15,0)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(2,0) -- (-0.5,0) node [below=12,black,midway] {$\Q^n\times \Q^n$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % %  2.sor

% \begin{scope}[shift={(0,3)}]
\begin{scope}[shift={(0,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(3,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\end{scope}

% \begin{scope}[shift={(0,3)}]
\begin{scope}[shift={(6,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(9,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\end{scope}

% \begin{scope}[shift={(0,3)}]
\begin{scope}[shift={(12,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(15,-3.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}


% % % % % % % % % % % % % % % % % % % % % % %  3.sor

\begin{scope}[shift={(3,-7)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(11,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(6,-7)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(9,-7)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(12,-7)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
% \node at (2.25,0.75) {$\cong$};
\end{scope}

% % % % % % % % % % % % % % % % % % %  labels

\draw[tl] (0.4,-7) to (0.4,-9) node[below,black]{$\tleq$};
\draw[ntl] (1,-7) to (1,-9) node[below right, xshift=-6, black]{$\tlneq_{\tinyneq}$};


% % % % % % % % % % % % % % % % % % % % % % %  4.sor

\begin{scope}[shift={(3,-10.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(11,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(6,-10.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(9,-10.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(12,-10.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
% \node at (2.25,0.75) {$\cong$};
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % %  5.sor

\begin{scope}[shift={(0,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(3,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

% \begin{scope}[shift={(0,3)}]
\begin{scope}[shift={(6,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(9,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\end{scope}

% \begin{scope}[shift={(0,3)}]
\begin{scope}[shift={(12,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(5,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(15,-14)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 
\end{scope}

% % % % % % % % % % % % % % % % % % % % % % %  6.sor

\begin{scope}[shift={(0,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(2,0) -- (-0.5,0) node [below=12,black,midway] {$\Q^n\times \Q^n$};
\end{scope}

\begin{scope}[shift={(3,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[ntl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\node at (2.25,0.75) {$\cong$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(11,0) -- (-0.5,0) node [below=12,black,midway] {$\neq$};
\end{scope}

\begin{scope}[shift={(6,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[ntl] (y) to (p);
\draw[tl] (y) to (q); 

\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(9,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[ntl] (y) to (q); 

\node at (2.25,0.75) {$\cong$};
\end{scope}

\begin{scope}[shift={(12,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[ntl] (x) to (q); 
\draw[tl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\end{scope}

\begin{scope}[shift={(15,-17.5)}]
\node[poento] (x) at (0,1.5) {$x$};
\node[poento] (y) at (1.5,1.5) {$y$};
\node[poento] (p) at (0,0) {$p$};
\node[poento] (q) at (1.5,0) {$q$};

\draw[tl] (x) to (p); 
\draw[tl] (x) to (q); 
\draw[ntl] (x) to (y); 
\draw[tl] (y) to (p);
\draw[tl] (y) to (q); 
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(2,0) -- (-0.5,0) node [below=12,black,midway] {$\Q^n\times \Q^n$};
\end{scope}

\end{tikzpicture}

==> stot.tikz <==
\begin{tikzpicture}[]

\pgfmathsetmacro{\conesize}{2}

\newcommand{\lcone}[4]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;
\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;
\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};
}

\lcone{0}{0}{$x$}{blue}
\lcone{0}{2}{$y$}{green}
\lcone{-1}{1.7}{$\forall z$}{magenta}
\lcone{0.2}{1.15}{$\exists u$}{brown}


\end{tikzpicture}

==> stot1.tikz <==
\begin{tikzpicture}[scale=0.85]

% \newcommand{\vx}{x}
% \newcommand{\vy}{y}
% \newcommand{\vz}{z}
% \newcommand{\vu}{u}

\pgfmathsetmacro{\conesize}{1.5}

\newcommand{\flcone}[5]{
\draw[#3]   (#1-#5,#2+#5) to (#1,#2) to (#1+#5,#2+#5);
\fill[#3, opacity=#4] (#1,#2) to (#1-#5,#2+#5) to (#1+#5,#2+#5) to cycle ;

\draw[#3, fill=#3, fill opacity=#4] (#1+#5,#2+#5) arc [start angle=0,end angle=180,x radius=#5, y radius=.1*#5];
\draw[#3] (#1-#5,#2+#5) arc [start angle=180,end angle=360,x radius=#5, y radius=.1*#5];
}

\newcommand{\plcone}[5]{
\draw[#3]   (#1-#5,#2-#5) to (#1,#2) to (#1+#5,#2-#5);

\fill[#3, opacity=#4] (#1,#2) to (#1-#5,#2-#5) to (#1+#5,#2-#5) to cycle ;

\draw[dashed, #3] (#1+#5,#2-#5) arc [start angle=0,end angle=180,x radius=#5, y radius=.1*#5];
\draw[#3, fill=#3, fill opacity=#4] (#1-#5,#2-#5) arc [start angle=180,end angle=360,x radius=#5, y radius=.1*#5];
}


\begin{scope}[]


\flcone{0}{0}{blue}{.1}{2}
\plcone{0}{0}{blue}{0.1}{2}

\flcone{-0.5}{-0.5}{green!63!black}{0.1}{2.5}
\plcone{-0.5}{-0.5}{green!63!black}{0.1}{1.5}
% \plcone{-0.5}{-0.5}{brown}{0.1}{1.5}

%\flcone{0.5}{0.5}{green!63!black}{0.1}{1.5}
\flcone{0.5}{0.5}{brown!63!black}{0.1}{1.5}
\plcone{0.5}{0.5}{brown!63!black}{0.1}{2.5}

\draw[fill] (0,0)  circle [radius=0.05] node[left]{$\vz$};
\draw[fill] (-0.5,-0.5)  circle [radius=0.05] node[left]{$\vx$};
\draw[fill] (0.5,0.5)  circle [radius=0.05] node[right]{$\vy$};
\draw[fill] (.5,2)  circle [radius=0.05] node[right]{$\vu$};
\end{scope}

\begin{scope}[shift={(6,0)}]

\draw[white, fill opacity=0.1, fill=gray] (-3,-0.5) to (-1,0.5) to (5,0.5) to (3,-0.5)  to cycle;

\flcone{1}{0}{blue}{0.1}{2}
\plcone{1}{0}{blue}{0.1}{2}

\flcone{0}{0}{green!63!black}{0.1}{2}
\plcone{0}{0}{green!63!black}{0.1}{2}

\flcone{2}{0}{brown!63!black}{0.1}{2}
\plcone{2}{0}{brown!63!black}{0.1}{2}

% \plcone{2.7}{1}{brown}


\draw[fill] (0,0)  circle [radius=0.05] node[left]{$\vx$};
\draw[fill] (2,0)  circle [radius=0.05] node[right]{$\vy$};
\draw[fill] (1,0)  circle [radius=0.05] node[right]{$\vz$};
\draw[fill] (1,2)  circle [radius=0.05] node[right]{$\vu$};
\end{scope}

\end{tikzpicture}

==> stot2.tikz <==
\begin{tikzpicture}[scale=0.75]
\pgfmathsetmacro{\conesize}{1.5}

% \newcommand{\vx}{x}
% \newcommand{\vy}{y}
% \newcommand{\vu}{u}
% \newcommand{\vz}{z}


\newcommand{\flcone}[3]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#3, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;

\draw[red, fill=#3, fill opacity=0.1] (#1+\conesize,#2+\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red] (#1-\conesize,#2+\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\newcommand{\plcone}[3]{
\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#3, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#3, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\newcommand{\lcone}[4]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;

\draw[red, fill=#4, fill opacity=0.1] (#1+\conesize,#2+\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red] (#1-\conesize,#2+\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};

\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#4, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\begin{scope}[]

\draw[dotted] (0,0.5)  to (0,1.2);
\draw[white, fill opacity=0.2, fill=darkgray] (-3,0.5) to (-1,1.5) to (5,1.5) to (3,0.5)  node[black,fill opacity=1,right]{$H$}  to cycle;

\flcone{0}{-1.2}{blue}
\plcone{0}{2.5}{green}
\flcone{2.7}{1}{brown}
% \plcone{2.7}{1}{brown}

\draw (0,1) to (0,3.5) node[below right]{$\ell$};
\draw (0,-1.5) to (0,0.5);
\draw[fill] (0,-1.2)  circle [radius=0.05] node[left]{$\vx$};
\draw[fill] (0,2.5)  circle [radius=0.05] node[left]{$\vy$};
\draw[fill] (2.7,1)  circle [radius=0.05] node[right]{$\vz$};
\draw[fill] (0,1)  circle [radius=0.05] node[right]{$\vu$};
\end{scope}

\begin{scope}[shift={(8,0)}]

\draw[dotted] (0,0.5)  to (0,1.2);
\draw[white, fill opacity=0.2, fill=darkgray] (-3,0.5) to (-1,1.5) to (4,1.5) to (2,0.5)  node[black,fill opacity=1,right]{$H$}  to cycle;

\flcone{0}{-1.2}{blue}
\plcone{0}{2.5}{green}
%\flcone{0}{1}{brown}
% \plcone{2.7}{1}{brown}

\draw (0,1) to (0,3.5) node[below right]{$\ell$};
\draw (0,-1.5) to (0,0.5);
\draw[fill] (0,-1.2)  circle [radius=0.05] node[left]{$\vx$};
\draw[fill] (0,2.5)  circle [radius=0.05] node[left]{$\vy$};
\draw[fill] (0,1)  circle [radius=0.05] node[right]{$\vz$};
\draw[fill] (-0.5,1)  circle [radius=0.05] node[left]{$\vu$};
\end{scope}


\end{tikzpicture}

==> tlseq.tikz <==
\begin{tikzpicture}[]
% 
% \newcommand{\etalambda}{{\scriptstyle \lambda}}
% \newcommand{\tleq}{\mathrel{\tau}}%{\sim_t}
% \newcommand{\lleq}{\mathrel{\etalambda}}%{\sim_l}
% \newcommand{\sleq}{\mathrel{\sigma}}%{\sim_s}
% \newcommand{\vektoro}[1]{\mathsf{\bar#1}}
% \newcommand{\vp}{\vektoro{p}}
% \newcommand{\vq}{\vektoro{q}}

\pgfmathsetmacro{\conesize}{1}

\newcommand{\lcone}[4]{
\draw[red]   (#1-2*\conesize,#2+2*\conesize) to (#1,#2) to (#1+2*\conesize,#2+2*\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-2*\conesize,#2+2*\conesize) to (#1+2*\conesize,#2+2*\conesize) to cycle ;

\draw[red, fill=#4, fill opacity=0.1] (#1+2*\conesize,#2+2*\conesize) arc [start angle=0,end angle=180,x radius=2*\conesize, y radius=.1*2*\conesize];
\draw[red] (#1-2*\conesize,#2+2*\conesize) arc [start angle=180,end angle=360,x radius=2*\conesize, y radius=.1*2*\conesize];


\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#4, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left,yshift=-1]{#3};

}


\lcone{0}{0}{$\vp$}{blue}

\coordinate (t) at (0.3,1.5);
\coordinate (l) at (1.2,1.2);
\coordinate (s) at (1.5,0.3);


\draw[ultra thick,blue] (0,0) to node[left,black] {$\tleq$} (t);
\draw[ultra thick,red] (0,0) to node[right,black] {$\lleq$} (l);
\draw[ultra thick,green!84!black] (0,0) to node[below,black] {$\sleq$} (s);


\node[right] at (2,2) {$\Lambda_{\vp}$};
\draw[fill] (t)  circle [radius=0.05] node[below right]{$\vq$};
\draw[fill] (l)  circle [radius=0.05] node[below right]{$\vq'$};
\draw[fill] (s)  circle [radius=0.05] node[below right]{$\vq''$};
\draw[fill] (0,0)  circle [radius=0.05];



\end{tikzpicture}

==> ttos.tikz <==
\begin{tikzpicture}[]

\pgfmathsetmacro{\conesize}{2}

\newcommand{\lcone}[4]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;
\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;
\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};
}

\lcone{0}{0}{$x$}{blue}
\lcone{3}{0}{$y$}{green}
\lcone{1.3}{0.5}{$\forall z$}{magenta}
\lcone{1.7}{-0.7}{$\exists u$}{brown}
\end{tikzpicture}

==> ttos1.tikz <==
\begin{tikzpicture}[]

\pgfmathsetmacro{\conesize}{2}

\newcommand{\flcone}[3]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#3, opacity=.3] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;
}

\newcommand{\plcone}[3]{
\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);
\fill[#3, opacity=.3] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;
}

\begin{scope}[shift={(-3,0)}]
\flcone{0}{0}{blue!50}
\flcone{1.6}{1.6}{green!50}
\flcone{0.8}{0.8}{magenta!50}
% \lcone{1.7}{-0.7}{$\exists u$}{brown}
 \draw[fill] (0,0)  circle [radius=0.05] node[below right]{$\vx$};
 \draw[fill] (0.8,0.8)  circle [radius=0.05] node[below right]{$\vz$};
 \draw[fill] (1.6,1.6)  circle [radius=0.05] node[below right]{$\vy$};
 \draw[fill] (0.7,1.6)  circle [radius=0.05] node[above left]{$\vu$};
\end{scope}

\begin{scope}[shift={(3,1.5)}]
\plcone{0}{0}{blue!50}
\plcone{1.6}{1.6}{green!50}
\plcone{0.8}{0.8}{magenta!50}
% \lcone{1.7}{-0.7}{$\exists u$}{brown}
 \draw[fill] (0,0)  circle [radius=0.05] node[above left]{$\vx$};
 \draw[fill] (0.8,0.8)  circle [radius=0.05] node[above left]{$\vz$};
 \draw[fill] (1.6,1.6)  circle [radius=0.05] node[above left]{$\vy$};
 \draw[fill] (0.7,0)  circle [radius=0.05] node[below right]{$\vu$};
\end{scope}

\end{tikzpicture}

==> ttos2.tikz <==
\begin{tikzpicture}[scale=0.75]
% 
% \newcommand{\vx}{x}
% \newcommand{\vy}{y}
% \newcommand{\vu}{u}
% \newcommand{\vz}{z}

\pgfmathsetmacro{\conesize}{2}

\newcommand{\flcone}[3]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#3, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;

\draw[red, fill=#3, fill opacity=0.1] (#1+\conesize,#2+\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red] (#1-\conesize,#2+\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\newcommand{\plcone}[3]{
\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#3, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#3, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\newcommand{\lcone}[4]{
\draw[red]   (#1-\conesize,#2+\conesize) to (#1,#2) to (#1+\conesize,#2+\conesize);
\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2+\conesize) to (#1+\conesize,#2+\conesize) to cycle ;

\draw[red, fill=#4, fill opacity=0.1] (#1+\conesize,#2+\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red] (#1-\conesize,#2+\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];

\draw[fill] (#1,#2)  circle [radius=0.05] node[left]{#3};

\draw[red]   (#1-\conesize,#2-\conesize) to (#1,#2) to (#1+\conesize,#2-\conesize);

\fill[#4, opacity=.1] (#1,#2) to (#1-\conesize,#2-\conesize) to (#1+\conesize,#2-\conesize) to cycle ;

\draw[dashed, red] (#1+\conesize,#2-\conesize) arc [start angle=0,end angle=180,x radius=\conesize, y radius=.1*\conesize];
\draw[red, fill=#4, fill opacity=0.1] (#1-\conesize,#2-\conesize) arc [start angle=180,end angle=360,x radius=\conesize, y radius=.1*\conesize];
}

\begin{scope}[]
\draw[white, fill opacity=0.2, fill=darkgray] (-3,-1) to (-1,1)to (5,1)  to (3,-1) node[black,fill opacity=1,right]{$H$} to cycle;

% \flcone{-0.3}{0.5}{blue}
% \flcone{3.3}{.5}{green}
\plcone{1.2}{1.5}{brown}

\draw[fill] (-0.3,0.5)  circle [radius=0.05] node[below left]{$\vx$};
\draw[fill] (3.3,0.5)  circle [radius=0.05] node[below left]{$\vy$};
\draw[fill] (1.2,1.5)  circle [radius=0.05] node[above left]{$\vz$};
\draw[fill] (1.2,-0.5)  circle [radius=0.05] node[above right]{$\vu$};
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[white, fill opacity=0.2, fill=darkgray] (-3,-1) to (-1,1)to (5,1)  to (3,-1) node[black,fill opacity=1,right]{$H$} to cycle;

\flcone{-0.3}{0.5}{blue}
\flcone{3.3}{.5}{green}
\flcone{1.5}{-0.5}{brown}

\draw[fill] (-0.3,0.5)  circle [radius=0.05] node[below left]{$\vx$};
\draw[fill] (3.3,0.5)  circle [radius=0.05] node[below left]{$\vy$};
\draw[fill] (1.5,-0.5)  circle [radius=0.05] node[below left]{$\vz$};
\draw[fill] (1.5,0)  circle [radius=0.05] node[above right]{$\vu$};
\end{scope}


\end{tikzpicture}
